Dispersive determination of low energy $\pi K$ interactions

We summarize the application of dispersion relations for the determination of low energy $\pi K$ interactions. In particular, we present our recent dispersive analyses for the complete study of both $\pi K\to \pi K$ and $\pi \pi \rightarrow K \bar K$ channels. First, we summarize our approach, we study both channels by using several families of dispersion relations and present the most relevant partial waves. Then we apply the dispersive formalism to the threshold region, where we extract many different low-energy parameters.

==> figures/kappa121cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4584,2036){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_1(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3127,3746){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.2$}}}}%
      \put(1385,3045){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.5$}}}}%
      \put(6029,3729){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.5$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa121cfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa121ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,2036){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_1(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3127,3746){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=3.6$}}}}%
      \put(1385,3045){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=10.0$}}}}%
      \put(6029,3729){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=5.1$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa121ufd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa12cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3264,1772){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_0(s)$}}}%
      \csname LTb\endcsname%%
      \put(5816,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(5816,1117){\makebox(0,0)[r]{\strut{}\large HPWDR}}%
      \csname LTb\endcsname%%
      \put(5816,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(5816,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,3707){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.6$}}}}%
      \put(1579,1108){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.5$}}}}%
      \put(6029,3465){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.4$}}}}%
      \put(998,3646){\makebox(0,0){\strut{}\huge{CFD}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa12cfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa12ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2868,1772){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_0(s)$}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,3707){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=5.2$}}}}%
      \put(1579,1108){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=13.7$}}}}%
      \put(6029,2166){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=1.5$}}}}%
      \put(998,3646){\makebox(0,0){\strut{}\huge{UFD}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa12ufd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa321cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4584,3356){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_1(s)$}}}%
      \put(3581,-46){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(1579,3133){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.1$}}}}%
      \put(3514,1556){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.9$}}}}%
      \put(5449,1117){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.8$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa321cfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa321ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3924,3356){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_1(s)$}}}%
      \put(3581,-46){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(1579,3133){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.1$}}}}%
      \put(3514,1556){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=8.9$}}}}%
      \put(5449,1117){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.5$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa321ufd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa32cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5244,3576){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_0(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3514,3448){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.3$}}}}%
      \put(1579,3659){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.7$}}}}%
      \put(4481,2607){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.2$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa32cfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa32ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4716,3576){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_0(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3514,3448){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=2.0$}}}}%
      \put(1579,3659){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=13.4$}}}}%
      \put(4481,2607){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=2.9$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa32ufd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sclcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12440.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1754,1205){\makebox(0,0)[r]{\strut{}$-0.07$}}%
      \csname LTb\endcsname%%
      \put(1754,2262){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \csname LTb\endcsname%%
      \put(1754,3320){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(1754,4377){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \csname LTb\endcsname%%
      \put(1754,5435){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \csname LTb\endcsname%%
      \put(1866,472){\makebox(0,0){\strut{}$0.12$}}%
      \csname LTb\endcsname%%
      \put(3021,472){\makebox(0,0){\strut{}$0.14$}}%
      \csname LTb\endcsname%%
      \put(4176,472){\makebox(0,0){\strut{}$0.16$}}%
      \csname LTb\endcsname%%
      \put(5331,472){\makebox(0,0){\strut{}$0.18$}}%
      \csname LTb\endcsname%%
      \put(6486,472){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(7641,472){\makebox(0,0){\strut{}$0.22$}}%
      \csname LTb\endcsname%%
      \put(8796,472){\makebox(0,0){\strut{}$0.24$}}%
      \csname LTb\endcsname%%
      \put(9951,472){\makebox(0,0){\strut{}$0.26$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1008,3055){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\pi} a^{3/2}_0$}}}%
      \csname LTb\endcsname%%
      \put(5908,268){\makebox(0,0){\strut{}$m_{\pi} a^{1/2}_0$}}%
      \csname LTb\endcsname%%
      \put(11432,5189){\makebox(0,0)[r]{\strut{}\small{ Miao et al. 04}}}%
      \csname LTb\endcsname%%
      \put(11432,4966){\makebox(0,0)[r]{\strut{}\footnotesize DIRAC 17}}%
      \csname LTb\endcsname%%
      \put(11432,4743){\makebox(0,0)[r]{\strut{}\footnotesize HDR SR CFD}}%
      \csname LTb\endcsname%%
      \put(11432,4520){\makebox(0,0)[r]{\strut{}\footnotesize FDR SR CFD}}%
      \csname LTb\endcsname%%
      \put(11432,4297){\makebox(0,0)[r]{\strut{}\footnotesize FN 07}}%
      \csname LTb\endcsname%%
      \put(11432,4074){\makebox(0,0)[r]{\strut{}\footnotesize Buettiker et al. 04}}%
      \csname LTb\endcsname%%
      \put(11432,3851){\makebox(0,0)[r]{\strut{}\footnotesize BE LO 14}}%
      \csname LTb\endcsname%%
      \put(11432,3628){\makebox(0,0)[r]{\strut{}\footnotesize BE NLO 14}}%
      \csname LTb\endcsname%%
      \put(11432,3405){\makebox(0,0)[r]{\strut{}\footnotesize BE NLO ff 14}}%
      \csname LTb\endcsname%%
      \put(11432,3182){\makebox(0,0)[r]{\strut{}\footnotesize BE NNLO 14}}%
      \csname LTb\endcsname%%
      \put(11432,2959){\makebox(0,0)[r]{\strut{}\footnotesize BE NNLO ff 14}}%
      \csname LTb\endcsname%%
      \put(11432,2736){\makebox(0,0)[r]{\strut{}\footnotesize NPLQCD 06}}%
      \csname LTb\endcsname%%
      \put(11432,2513){\makebox(0,0)[r]{\strut{}\footnotesize FU 12}}%
      \csname LTb\endcsname%%
      \put(11432,2290){\makebox(0,0)[r]{\strut{}\footnotesize PACS-CS 14}}%
      \csname LTb\endcsname%%
      \put(11432,2067){\makebox(0,0)[r]{\strut{}\footnotesize ETM 18}}%
      \csname LTb\endcsname%%
      \put(11432,1844){\makebox(0,0)[r]{\strut{}\footnotesize FDR CFD-old}}%
      \csname LTb\endcsname%%
      \put(11432,1621){\makebox(0,0)[r]{\strut{}\footnotesize  FINAL VALUE}}%
      \csname LTb\endcsname%%
      \put(11432,1398){\makebox(0,0)[r]{\strut{}\footnotesize New CFD}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sclcfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/selas32cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(588,1055){\makebox(0,0)[r]{\strut{}$-25$}}%
      \put(588,1606){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(588,2158){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(588,2709){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(588,3260){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(588,3811){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1592,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(2655,284){\makebox(0,0){\strut{}$1$}}%
      \put(3719,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4782,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5846,284){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2436,3257){\makebox(0,0){\strut{}$\delta^{3/2}_0(s)$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,3638){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,3418){\makebox(0,0)[r]{\strut{}CFD}}%
      \csname LTb\endcsname%%
      \put(5816,3198){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2978){\makebox(0,0)[r]{\strut{}Jongejans et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2758){\makebox(0,0)[r]{\strut{}Cho et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2538){\makebox(0,0)[r]{\strut{}Linglin et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2318){\makebox(0,0)[r]{\strut{}Bakker et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{selas32cfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/selascfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1105){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(588,1707){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(588,2308){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(588,2909){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(588,3510){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(959,284){\makebox(0,0){\strut{}$0.65$}}%
      \put(1811,284){\makebox(0,0){\strut{}$0.7$}}%
      \put(2662,284){\makebox(0,0){\strut{}$0.75$}}%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(4366,284){\makebox(0,0){\strut{}$0.85$}}%
      \put(5218,284){\makebox(0,0){\strut{}$0.9$}}%
      \put(6070,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1908,2157){\makebox(0,0){$\delta^{1/2}_0(s)$}}%
      \put(3761,64){\makebox(0,0){$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(3228,3638){\makebox(0,0)[r]{\strut{} UFD}}%
      \csname LTb\endcsname%%
      \put(3228,3418){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(3228,3198){\makebox(0,0)[r]{\strut{} Estabrooks et al.}}%
      \csname LTb\endcsname%%
      \put(3228,2978){\makebox(0,0)[r]{\strut{} Aston et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{selascfd}}%
    \gplfronttext
  \end{picture}%
\endgroup

